Testing the Localization Landscape Theory on the Bethe Lattice

The Localization Landscape Theory (LLT) provides a classical picture of Anderson localization by introducing an effective confining potential whose percolation is proposed to coincide with the mobility edge. Although this proposal shows remarkable numerical agreement in three dimensions, its fundamental validity remains unsettled. Here we test the LLT analytically on the Bethe lattice, where both the Anderson localization transition and the LLT percolation problem are exactly solvable. We find that the two transitions do not coincide, and their critical behaviors differ markedly. In particular, LLT percolation displays standard mean-field percolation criticality that is fundamentally distinct from the peculiar critical behavior of the Anderson transition on the Bethe lattice. Our results provide an exact benchmark showing that, while geometrically intuitive, the LLT does not capture the true quantum critical properties of localization.

==> 2BL.tex <==


\scalebox{0.62}{

\begin{tikzpicture}[
  >=latex,
  thick,
  font=\large,
  % For circles around the nodes:
  roundnode/.style={
    circle,
    draw=black,
    fill=black,
    inner sep=1pt,
    minimum size=1mm
  },
  % For an arrow in the middle of the line pointing from the first node to second:
  arrowMid/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{latex}}
      }
    }
  }
]


%------------------------------
% Left figure
%------------------------------
\node[roundnode, minimum size=5mm, fill=white] (iLeft) at (0,0) {$i$};
\node at (0.6,0.6){$\mathcal{G}_{ii},\eta_i,u_i$};
% Three shell nodes around i (using polar coordinates)

\node[] (c1l) at (135:3.5) {};
\node[] (c1r) at (105:3.5) {};
\draw[fill=lightgray] (c1l) .. controls (150:0.6) and (90:0.6) .. (c1r);
\node[] (c2l) at (195:3.5) {};
\node[] (c2r) at (165:3.5) {};
\draw[fill=red, fill opacity = 0.4] (c2l) .. controls (210:0.6) and (150:0.6) .. (c2r);
\node[] (c3l) at (255:3.5) {};
\node[] (c3r) at (225:3.5) {};
\draw[fill=lightgray] (c3l) .. controls (270:0.6) and (210:0.6) .. (c3r);
\node[] (c4l) at (15:3.5) {};
\node[] (c4r) at (-15:3.5) {};
\draw[fill=lightgray] (c4l) .. controls (30:0.6) and (-30:0.6) .. (c4r);
\node[roundnode] (n1) at (120:1.5) {};
%\node[above=0.2mm of n1]{$l=1$};
\node[] at (120:2.5) {\small$j=1$};
\node[roundnode] (n2) at (180:1.5) {};
%\node[above=0.2mm of n2]{$l=k$};
\node[] at (179:2.5) {\small$j=k$};
\node[roundnode] (n3) at (240:1.5) {};
%\node[below=0.2mm of n3]{$l=K$};
\node[] at (240:2.5) {\small$j=K$};

% Extra node j at angle 0 with label
\node[roundnode] (nExtra) at (0:1.5) {};
%\node[above=0.1mm of nExtra]{$j=K+1$};
\node at (1:2.5) {\small$l=K+1$};
% Draw edges with arrows (arrow placed in the middle) from each shell node toward i
\draw[arrowMid] (n1) -- (iLeft);
\draw[arrowMid] (n2) -- (iLeft);
\draw[arrowMid] (n3) -- (iLeft);
\draw[arrowMid] (nExtra) -- (iLeft); % solid line

% Place 3 dots along the arc from angles 180, 190, and 200 relative to i
\foreach \a in {142,150,158,202,210,218}{%
  \draw[fill=black] (iLeft) ++(\a:2.6) circle (1.0pt);
}

\node at (-3.0,3.0) {(a)};

%------------------------------
% Right figure (shifted right by 7 units)
%------------------------------
\begin{scope}[shift={(7.5,0)}]
    \node[roundnode, minimum size=5mm, fill=white] (iRight) at (0,0) {$k$};
    %\node at (0.4,0.6){$\mathcal{G}_{ii},u_i$};
    \node[] (cR1l) at (135:3.5) {};
    \node[] (cR1r) at (105:3.5) {};
    \draw[fill=red, fill opacity=0.4] (cR1l) .. controls (150:0.6) and (90:0.6) .. (cR1r);
    %\node[] (cR2l) at (195:3.5) {};
    %\node[] (cR2r) at (165:3.5) {};
    %\draw[fill=red] (cR2l) .. controls (210:0.6) and (150:0.6) .. (cR2r);
    \node[] (cR3l) at (255:3.5) {};
    \node[] (cR3r) at (225:3.5) {};
    \draw[fill=red, fill opacity=0.4] (cR3l) .. controls (270:0.6) and (210:0.6) .. (cR3r);
    \node[roundnode] (nR1) at (120:1.5) {};
    %\node[above=1mm of nR1]{$1$};
    \node[] at (120:2.5) {$1$};
    %\node[roundnode] (nR2) at (180:1.5) {};
    %\node[above=1mm of nR2]{$2$};
    \node[roundnode] (nR3) at (240:1.5) {};
    %\node[below=0.2mm of nR3]{$K$};
    %\node at (-1.5,-2.7) {$K$};
    \node[] at (240:2.5) {$K$};
    \node at (0.75,-0.8) {$\mathcal{G}_{k \to i}$};
    % Extra node j at angle 0 with label
    \node[roundnode,dotted,minimum size=5mm, fill=white] (nRExtra) at (0:1.5) {$i$};
    \node[above=1mm of nRExtra]{$\mathcal{G}_{ii},\eta_i,u_i$};

    \node at (-3.0,3.0) {(b)};

    % Draw edges with arrows (arrow placed in the middle) from each shell node toward i
    \draw[arrowMid] (nR1) -- (iRight);
    %\draw[arrowMid] (nR2) -- (iRight);
    \draw[arrowMid] (nR3) -- (iRight);

  % For the connection from j to i, use a dotted line with an arrow and label above.
    \draw[dotted,arrowMid] (iRight) -- node[below=0.1] {$\eta_{k \to i}$} (nRExtra);

  % Place 3 dots along the arc relative to i (at angles 180,190,200)
  %\foreach \a in {142,150,158,202,210, 218}{%
  \foreach \a in {155,180, 205}{
    \draw[fill=black] (iRight) ++(\a:2.6) circle (1.0pt);
  }
\end{scope}

\end{tikzpicture}
}

